Ask Your Neurons: A Deep Learning Approach to Visual Question Answering

We address a question answering task on real-world images that is set up as a Visual Turing Test. By combining latest advances in image representation and natural language processing, we propose Ask Your Neurons, a scalable, jointly trained, end-to-end formulation to this problem. In contrast to previous efforts, we are facing a multi-modal problem where the language output (answer) is conditioned on visual and natural language inputs (image and question). We provide additional insights into the problem by analyzing how much information is contained only in the language part for which we provide a new human baseline. To study human consensus, which is related to the ambiguities inherent in this challenging task, we propose two novel metrics and collect additional answers which extend the original DAQUAR dataset to DAQUAR-Consensus. Moreover, we also extend our analysis to VQA, a large-scale question answering about images dataset, where we investigate some particular design choices and show the importance of stronger visual models. At the same time, we achieve strong performance of our model that still uses a global image representation. Finally, based on such analysis, we refine our Ask Your Neurons on DAQUAR, which also leads to a better performance on this challenging task.

==> (inline-ps-0) <==

%
%
%
%
%
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> resultsPlotSubsets.tex <==

\pgfplotsset{
compat=1.5,
ymax=30
}
\begin{figure}
\hspace{-0.55cm}
\begin{tabular}{rl}
\begin{tikzpicture}
\begin{axis}[
  width=0.27\textwidth,
  height=0.27\textwidth,
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=Accuracy,
  xlabel=Words number,
	enlargelimits=0.2,
  legend style={at={(0.5,-0.25)},
  anchor=north,legend columns=-1},
	ybar=1pt,
  bar width=7pt,
  xtick=data,
  %
  %
]
\addplot
	coordinates {(1,18.52) (2,7.14)
		 (3,0.0) (4,0.0)};
     %

\addplot
	coordinates {(1,18.97) (2,7.40)
		(3,0.0) (4,0.0) };
    %

\addplot[blue,sharp plot,update limits=false]
	coordinates {(0,19.93) (5,19.93)}
	node[below] at (axis cs:3,19.93) {};

\addplot[red,sharp plot,update limits=false]
	coordinates {(0,21.67) (5,21.67)}
	node[below] at (axis cs:3,21.67) {};

%
%
%
%
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  width=0.27\textwidth,
  height=0.27\textwidth,
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=WUPS 0.9,
  xlabel=Words number,
	enlargelimits=0.2,
  legend style={at={(0.5,-0.25)},
    anchor=north,legend columns=-1},
	ybar=1pt,
  bar width=7pt,
  xtick=data,
  %
  %
]
\addplot
	coordinates {(1,24.19) (2,9.03)
		 (3,1.18) (4,0.26)};
     %

\addplot
	coordinates {(1,25.25) (2,9.61)
		(3,0.84) (4,0.22) };
    %

\addplot[blue,sharp plot,update limits=false]
	coordinates {(0,25.26) (5,25.26)}
	node[below] at (axis cs:3,25.26) {};

\addplot[red,sharp plot,update limits=false]
	coordinates {(0,27.99) (5,27.99)}
	node[below] at (axis cs:3,27.99) {};
%
%
%
%
\end{axis}
\end{tikzpicture}
\end{tabular}
\caption{Question-only (blue bar) and \AproachName (red bar) ``multi word'' models evaluated on different subsets of DAQUAR. We consider $1$, $2$, $3$, $4$ word subsets. The blue and red horizontal lines represent ``single word'' variants evaluated on the answers with exactly $1$ word.}
\label{fig:exactly_n_words}
\end{figure}
%
